Rate Control Adaptation for Heterogeneous Handovers

We present enhancements to the TCP-Friendly Rate Control mechanism (TFRC) designed to better handle the intermittent connectivity occurring in mobility situations. Our aim is to quickly adapt to new network conditions and better support real-time applications for which the user-perceived quality depends on the immediate transmission rate. We propose to suspend the transmission before disconnections occur, in a way inspired by Freeze-TCP, and extend the solution by probing the network after reconnecting to enable full use of the newly available capacity. We first introduce a numerical model of TFRC's performance after a network handover and use it to evaluate the potential performance gains for realistic network parameters. We then describe a set of additions to TFRC to achieve these gains. Implementations within the Datagram Congestion Control Protocol (DCCP) for ns -2 and Linux have been adapted to support these enhancements. Comparisons of experimental results for the original and modified DCCP are presented for a number of example mobility scenarios. We thus show how the proposed modifications enable faster recovery after disconnected periods as well as significantly improved adjustments to the newly available network conditions and an improvement in the quality of experience (QoE) for video-streaming applications.

==> freeze_receiver.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{freeze_receiver.pdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5349,2842)(-11,-1991)
\put(601,539){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Normal TFRC}%
}}}}
\put(601,389){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}receiver}%
}}}}
\put( 76,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}a $p$ equivalent to the currently observed $X_\mathrm{recv}$.}%
}}}}
\put( 76,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\dag When a packet is lost, the receiver computes and reports}%
}}}}
\put(4201,-1486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}OPT\_UNFROZEN}%
}}}}
\put(4201,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Recovery}%
}}}}
\put(601,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Probed$^ \dag$}%
}}}}
\put(2626,-736){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}OPT\_UNFROZEN}%
}}}}
\put(2626,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Recovery2}%
}}}}
\put(4201,539){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Restoration}%
}}}}
\put(4276, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1 $R$ elapsed/}%
}}}}
\put(4276,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}OPT\_UNFROZEN}%
}}}}
\put(3526,-1411){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}OPT\_PROBING/--}%
}}}}
\put(676,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}new loss/--}%
}}}}
\put(1276,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}OPT\_RESTORING/--}%
}}}}
\put(3001,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}new loss/--}%
}}}}
\put(3826, 14){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}new loss/--}%
}}}}
\put(1351,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\textlnot OPT\_RESTORING/--}%
}}}}
\end{picture}%


==> freeze_sender.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{freeze_sender.pdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5274,2799)(-11,-1948)
\put(676,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_\mathrm{prev} - p \ge \Delta p^\dag$/--}%
}}}}
\put(676,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p \ge p_\mathrm{prev}$ ||}%
}}}}
\put(1276,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}save($X_\mathrm{recv}$)}%
}}}}
\put(1276,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Freeze command/}%
}}}}
\put(1276, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}OPT\_FREEZE}%
}}}}
\put(1351,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Remotely}%
}}}}
\put(1351,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}signaled}%
}}}}
\put(4126, 89){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Unfreeze command/}%
}}}}
\put(4126,-61){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}restore($X_\mathrm{recv}$)}%
}}}}
\put(4126,-211){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}OPT\_UNFREEZE}%
}}}}
\put(4276, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}OPT\_UNFREEZE/}%
}}}}
\put(4276,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}restore($X_\mathrm{recv}$)}%
}}}}
\put(2101,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p \ge p_\mathrm{prev}$/--}%
}}}}
\put(3526,-1411){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}OPT\_UNFROZEN/--}%
}}}}
\put(601,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Probing}%
}}}}
\put(4201,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Restoring}%
}}}}
\put(4201,-1486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}OPT\_RESTORING}%
}}}}
\put(601,-1486){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}OPT\_PROBING}%
}}}}
\put(601,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Double rate}%
}}}}
\put(4201,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Ignore $X_\mathrm{recv}$}%
}}}}
\put(4201,314){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Ignore feedbacks}%
}}}}
\put(4201,464){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Inhibit sending}%
}}}}
\put(4201,614){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Frozen}%
}}}}
\put(601,539){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Normal TFRC}%
}}}}
\put(601,389){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}sender}%
}}}}
\put(1276,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}OPT\_FREEZE/}%
}}}}
\put(2101,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}save($X_\mathrm{recv}$)}%
}}}}
\end{picture}%


==> freezetfrc_psnr_scenario.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{freezetfrc_psnr_scenario.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8793,5027)(1846,-9339)
\put(4316,-5390){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_0$}%
}}}}
\put(6024,-6200){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_1$}%
}}}}
\put(6426,-7686){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_2$}%
}}}}
\put(6378,-8418){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_3$}%
}}}}
\put(4016,-7001){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_4$}%
}}}}
\put(8991,-8087){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}CAF\'E}%
}}}}
\put(4252,-4875){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.565,0.933,0.565}Home Wi-Fi}%
}}}}
\put(8032,-7473){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.361,0.859,0.361}Public Wi-Fi}%
}}}}
\put(5434,-7237){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1.000,0.525,0.612}3G}%
}}}}
\put(9065,-5432){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.118,0.565,1.000}Video stream}%
}}}}
\end{picture}%


==> heterogeneous.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{heterogeneous.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7605,4523)(6592,-9566)
\put(7796,-7709){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.565,0.933,0.565}Wi-Fi coverage }%
}}}}
\put(13701,-6720){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}}%
}}}}
\put(10394,-8182){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1.000,0.525,0.612}3G}%
}}}}
\put(10394,-8560){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1.000,0.525,0.612}coverage }%
}}}}
\end{picture}%


==> regular_tfrc.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{regular_tfrc.pdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3937,1575)(886,-1387)
\put(1276,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_{RTO}$}%
}}}}
\put(1201,-211){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$R$ }}}}
\put(4186,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$t_\mathrm{ss}$}%
}}}}
\put(2318,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$t_\mathrm{ss}$}%
}}}}
\put(1201,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Lost packets}%
}}}}
\put(2326,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Unused bandwidth}%
}}}}
\put(4051,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$t_\mathrm{idle}$}%
}}}}
\put(1726, 89){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$t_D$}%
}}}}
\put(2926, 14){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$t_D^\prime$}%
}}}}
\put(4726,-1111){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(3601,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$T_c^\prime$}%
}}}}
\put(1201,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_d$}%
}}}}
\put(901,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_d$}%
}}}}
\put(901,-61){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(901,-1036){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.56}$X_c^\prime$}%
}}}}
\put(901,-811){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$X_c$}%
}}}}
\put(2251,-1111){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$T_c$}%
}}}}
\end{picture}%


==> regular_tfrc_bigger.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{regular_tfrc_bigger.pdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4312,1717)(1411,-1166)
\put(1726,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Underused capacity}%
}}}}
\put(4576,314){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$t_\mathrm{grow}$}%
}}}}
\put(3451,314){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$t_\mathrm{ss}$}%
}}}}
\put(3751,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$t_\mathrm{recov}$}%
}}}}
\put(1426,-661){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_c$}%
}}}}
\put(3226,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$n_\mathrm{wasted}$}%
}}}}
\put(1426,389){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(1426,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_d$}%
}}}}
\put(1801,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$T_d$}}}}
\put(3301,-886){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$T_c$}%
}}}}
\put(5701,-886){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t$}%
}}}}
\put(3226, 14){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,0}$n_\mathrm{wasted}^\prime$}%
}}}}
\put(1426, 89){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_\mathrm{max}$}%
}}}}
\end{picture}%


==> regular_tfrc_internal.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{regular_tfrc_internal.pdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4455,1308)(436,-721)
\put(2401,464){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_\mathrm{RTO}^{i_t}$}%
}}}}
\put(1051,464){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_\mathrm{RTO}^0$}%
}}}}
\put(1051,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2401,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i_t$}%
}}}}
\put(3376,-436){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i_x$}%
}}}}
\put(451,239){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_d$}%
}}}}
\put(451,464){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3376,-61){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$X=\frac{s}{t_\mathrm{mbi}}$}%
}}}}
\put(451,-211){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(451,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(4876,-436){\makebox(0,0)[rb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}NFI index}%
}}}}
\put(826,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T_d=T_\mathrm{NFI}^ 0$}%
}}}}
\end{picture}%


==> systematic_simulation.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{systematic_simulation.pdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12361,8286)(3245,-11117)
\put(10424,-7709){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}AR 0.2.0}%
}}}}
\put(13731,-7709){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}AR 0.3.0}%
}}}}
\put(7117,-7709){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}HA 0.1.0}%
}}}}
\put(8032,-6636){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.118,0.565,1.000}Data}%
}}}}
\put(8032,-7014){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.118,0.565,1.000}stream}%
}}}}
\put(10394,-11102){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}CN 0.0.0}%
}}}}
\put(7182,-6056){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}HoA 0.1.1}%
}}}}
\put(15591,-3518){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$ [m]}%
}}}}
\put(3780,-2869){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$ [m]}%
}}}}
\put(3260,-7297){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400.0}%
}}}}
\put(3260,-5407){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}425.0}%
}}}}
\put(7087,-2846){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1.0}%
}}}}
\put(10630,-2846){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}800.0}%
}}}}
\put(13701,-2846){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1600.0}%
}}}}
\put(7087,-10072){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.565,0.933,0.565}Wi-Fi coverage of the ARs}%
}}}}
\put(7087,-10449){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0.565,0.933,0.565}Radius: 400m}%
}}}}
\put(13701,-6720){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}}%
}}}}
\put(10323,-6056){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}CoA 0.2.3}%
}}}}
\put(13630,-6056){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}CoA 0.3.3}%
}}}}
\end{picture}%

